Inference for Large-Scale Linear Systems with Known Coefficients

This paper considers the problem of testing whether there exists a non-negative solution to a possibly under-determined system of linear equations with known coefficients. This hypothesis testing problem arises naturally in a number of settings, including random coefficient, treatment effect, and discrete choice models, as well as a class of linear programming problems. As a first contribution, we obtain a novel geometric characterization of the null hypothesis in terms of identified parameters satisfying an infinite set of inequality restrictions. Using this characterization, we devise a test that requires solving only linear programs for its implementation, and thus remains computationally feasible in the high-dimensional applications that motivate our analysis. The asymptotic size of the proposed test is shown to equal at most the nominal level uniformly over a large class of distributions that permits the number of linear equations to grow with the sample size.

==> figures-and-tables/geo_2dfig.tex <==
\begin{minipage}[b]{0.35\linewidth}
\begin{tikzpicture}[font=\footnotesize]

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Variables
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    % Points
    \tkzDefPoint(0, 0){O};          % Origin
    \tkzDefPoint(0, 1){U};          % Up
    \tkzDefPoint(1, 0){R};          % Right
    \tkzDefPoint(2, 1.5){N};        % Direction of Nullspace
    \def\xstarSize{0.6}             % Size of x^\star

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Axes
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    % R_{+}, y-axis
    \draw[2DAxis]
        (O) -- ++
        (0, \AxisSizeTWO + 0.3);
    % \node[above]  at (0, \AxisSizeTWO) {$\reals_{+}$};

    % R_{+}, x-axis
    \draw[2DAxis]
        (O) -- ++
        (\AxisSizeTWO + 0.3, 0);
    % \node[right]  at (\AxisSizeTWO, 0) {$\reals_{+}$};

    % R_{-}, y-axis
    \draw[2DAxis]
        (O) -- ++
        (0, -1 * \AxisSizeTWO - 0.3);
    % \node[below] at (0, -1 * \AxisSizeTWO) {$\reals_{-}$};

    % R_{-}, x-axis
    \draw[2DAxis]
        (O) -- ++
        (-1 * \AxisSizeTWO - 0.3, 0);
    % \node[left] at (-1 * \AxisSizeTWO, 0) {$\reals_{-}$};

    % Positive Orthant
    \fill[2DPlane]
        (O) rectangle (\AxisSizeTWO, \AxisSizeTWO);
    \node[2DPlaneLabel]
        at (\AxisSizeTWO * 0.9, \AxisSizeTWO * 0.9)
        {$\reals_{+}^2$};

    % Negative Orthant
    \fill[2DPlane]
        (O) rectangle (-\AxisSizeTWO, -\AxisSizeTWO);
    \node[2DPlaneLabel]
        at (-\AxisSizeTWO * 0.9 + 0.05, -\AxisSizeTWO * 0.9 - 0.1)
        {$\reals_{-}^2$};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Nullspace
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \draw[2DNullspace]
        (O) -- (N);
    \node[2DNullspaceLabel,left=0.5mm]
        at ($(O)!1.9!(N)$) {$N$};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Orthocomplement of Nullspace
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \draw[2DNullPerp]
        let \p1 = (N) in (O) -- (-1 * \y1, \x1) coordinate (Nperp);
    \node[2DNullPerpLabel]
        at ($(O)!1.7!(Nperp)$)
        {$N^\perp$};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% x^\star_{1}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \coordinate (xstar)
        at ($(O) + \xstarSize*(Nperp)$);
    \node[left=1mm]
        at (xstar)
        {$x^\star_{1}$};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Shifted Nullspace: N + x^\star_{1}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \draw[2DNullShift,]
        ($(O) + (xstar)$) coordinate (a) --
        ($1.7*(N) + (xstar)$) coordinate (b);
    \node[2DNullShiftLabel, left=-3mm]
        at ($(a)!1.1!(b)$)
        {$N + x^\star_{1}$};

    \coordinate (c) at (intersection of a--b and O--U);
    \node[above left]
        at (c)
        {$x_{0}$};

    \draw[2DIntersection,]
        (c) -- (b);
    \draw[cyan,
        decorate,
        decoration={
            markings,
            mark= between positions 0.1 and 0.9 step 3mm
            with {
                \draw[plusstyle,rotate=10]
                    (-\PlusLength,-\PlusLength) -- (\PlusLength,\PlusLength);
                \draw[plusstyle,rotate=10]
                    (\PlusLength,-\PlusLength) -- (-\PlusLength,\PlusLength);
            }
        }
    ]
        (c) -- (b);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% x^\star_{2}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \coordinate (xstar2)
        at ($(O) - \xstarSize*(Nperp)$) ;
    \node[left=1mm]
        at (xstar2)
        {$x^\star_{2}$};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Shifted Nullspace: N + \x^\star_{2}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \draw[2DNullShift]
        ($(O) - (xstar)$) coordinate (aalt) --
        ($1.8*(N) - (xstar)$) coordinate (balt);
    \node[2DNullShiftLabel, left=-3mm]
        at ($(aalt)!1.1!(balt)$)
        {$N + x^\star_2$};

    \coordinate (calt) at (intersection of aalt--balt and O--R);

    \draw[2DIntersection]
        (calt) -- (balt);
    \draw[cyan,
        decorate,
        decoration={
            markings,
            mark= between positions 0.1 and 0.8 step 3mm
            with
            {
                \draw[plusstyle,rotate=10] (-\PlusLength,-\PlusLength) -- (\PlusLength,\PlusLength);
                \draw[plusstyle,rotate=10] (\PlusLength,-\PlusLength) -- (-\PlusLength,\PlusLength);
            }
        }
    ]
        ($(calt) + 0.05*(N)$) -- (balt);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Points
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \fill[pointstyle] (c) circle;       % x_0
    \fill[pointstyle] (xstar) circle;
    \fill[pointstyle] (xstar2) circle;

\end{tikzpicture}
\end{minipage}

\hspace{0.25\linewidth}
\begin{minipage}[b]{0.35\linewidth}
\begin{tikzpicture}[font=\footnotesize]

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Variables
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    % Points
    \tkzDefPoint(0, 0){O};
    \tkzDefPoint(0, 1){U};
    \tkzDefPoint(1, 0){R};
    \tkzDefPoint(-1.5, 2){N};       % Direction of Nullspace
    \def\xstarSize{0.5}             % Size of x^\star

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Axes
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

     % R_{+}, y-axis
    \draw[2DAxis]
        (O) -- ++
        (0, \AxisSizeTWO + 0.3);
    % \node[above]  at (0, \AxisSizeTWO) {$\reals_{+}$};

    % R_{+}, x-axis
    \draw[2DAxis]
        (O) -- ++
        (\AxisSizeTWO + 0.3, 0);
    % \node[right]  at (\AxisSizeTWO, 0) {$\reals_{+}$};

    % R_{-}, y-axis
    \draw[2DAxis]
        (O) -- ++
        (0, -1 * \AxisSizeTWO - 0.3);
    % \node[below] at (0, -1 * \AxisSizeTWO) {$\reals_{-}$};

    % R_{-}, x-axis
    \draw[2DAxis]
        (O) -- ++
        (-1 * \AxisSizeTWO - 0.3, 0);
    % \node[left] at (-1 * \AxisSizeTWO, 0) {$\reals_{-}$};

    % Quadrants
    \fill[2DPlane] (O) rectangle (\AxisSizeTWO, \AxisSizeTWO);
    \node[2DPlaneLabel]
        at (\AxisSizeTWO * 0.9, \AxisSizeTWO * 0.9)
        {$\reals_{+}^2$};
    \fill[2DPlane] (O) rectangle (-\AxisSizeTWO, -\AxisSizeTWO);
    \node[2DPlaneLabel]
        at (-\AxisSizeTWO * 0.9 + 0.05, -\AxisSizeTWO * 0.9 - 0.1)
        {$\reals_{-}^2$};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Nullspace
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \draw[2DNullspace,
        shorten <= -3cm,
        shorten >= -1.5cm]
        (O) -- (N);
    \node[2DNullspaceLabel, right=-2mm] at ($(O)!1.7!(N)$) {$N$};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Orthocomplement of Nullspace
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \draw[2DNullPerp]
        let \p1 = (N) in (O) -- (-1 * \y1, \x1) coordinate (Nperp);
    \node[2DNullPerpLabel] at ($(O)!1.75!(Nperp)$) {$N^\perp$};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% x^\star_{1}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \coordinate (xstar)
        at ($(O) + \xstarSize*(Nperp)$) ;
    \node[left=1mm]
        at (xstar)
        {$x^\star_{1}$};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% x^\star_{2}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \coordinate (xstar2)
        at ($(O) - \xstarSize*(Nperp)$);
    \node[left=1.5mm]
        at (xstar2)
        {$x^\star_{2}$};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% N + x^\star_2
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \draw[2DNullShift,
        shorten <= -3cm,
        shorten >= -1.5cm]
        ($(O) + (xstar2)$) coordinate (aalt) --
        ($(N) + (xstar2)$) coordinate (balt);
    \node[2DNullShiftLabel,right=-2mm]
        at ($(aalt)!1.7!(balt)$)
        {$N + x^\star_2$};

    \coordinate (calt) at (intersection of aalt--balt and O--R);
    \coordinate (dalt) at (intersection of aalt--balt and O--U);

    \draw[cyan,
        decorate,
        decoration={
            markings,
            mark= between positions 0.1 and 0.95 step 3.5mm
            with
            {
            \draw[plusstyle,rotate=5,opacity=0.9] (-\PlusLength,-\PlusLength) -- (\PlusLength,\PlusLength);
            \draw[plusstyle,rotate=5,opacity=0.9] (\PlusLength,-\PlusLength) -- (-\PlusLength,\PlusLength);
            }
        }
    ]
        (calt) -- (dalt);


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Shifted Nullspace
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \draw[2DNullShift,
        shorten <= -3cm,
        shorten >= -1.5cm]
        ($(O) + (xstar)$) coordinate (a) --
        ($(N) + (xstar)$) coordinate (b);
    \node[2DNullShiftLabel,right=-2mm]
        at ($(a)!1.7!(b)$)
        {$N + x^\star_1$};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Points
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \fill[pointstyle] (xstar) circle;
    \fill[pointstyle] (xstar2) circle;


\end{tikzpicture}
\end{minipage} 

==> figures-and-tables/geo_3dfig.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% 3D Diagrams
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{minipage}[b]{0.35\linewidth}

\tdplotsetmaincoords{\CameraA}{\CameraB}

\begin{tikzpicture}[tdplot_main_coords, font=\footnotesize]

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Variables
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \coordinate (O) at (0,0,0);
    \coordinate (D) at (0,0,-1);
    \def\xstarx{-1.3}                   % x coordinate of xstar
    \def\xstarz{1.7}                    % z coordinate of xstar
    \coordinate (xstar) at (\xstarx, -\xstarx, \xstarz);
    \coordinate (intersection) at (0, -2 * \xstarx, \xstarz);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Orthogonal Complement
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \draw[3DNullPerp]
        (-\NullPerpFront, \NullPerpFront , \NullPerpTop) --
        (\NullPerpBack, -\NullPerpBack , \NullPerpTop) --
        (\NullPerpBack , -\NullPerpBack , -\NullPerpBottom) --
        (-\NullPerpFront , \NullPerpFront , -\NullPerpBottom) --
        cycle;
    \node[3DNullPerpLabel] at
        (-\NullPerpFront - \NudgeNullPerpLabel,
            \NullPerpFront , -\NullPerpBottom - \NudgeNullPerpLabel)
        {$N^\perp$};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Axes
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \draw[3DAxis] % x
        (O) --
        (\AxisSizeTHREE * \ScaleX * 1.2, 0, 0);
    \node[\AxisLabelColorTHREE]
        at (\AxisSizeTHREE * \ScaleX * 1.3, 0, 0)
        {\footnotesize $\reals_{+}$};

    \draw[3DAxis] % y
        (O) --
        (0, \AxisSizeTHREE * \ScaleY * 1.2, 0);
    \node[\AxisLabelColorTHREE]
        at (0, \AxisSizeTHREE * \ScaleY * 1.3, 0)
        {\footnotesize $\reals_{+}$};

    \draw[3DAxis] % z
        (O) --
        (0, 0, \AxisSizeTHREE * \ScaleZ * 1.1);
    \node[\AxisLabelColorTHREE]
        at (0, 0, \AxisSizeTHREE * \ScaleZ * 1.2)
        {\footnotesize $\reals_{+}$};

    \draw[3DAxisBack] % -x
        (O) --
        (-\AxisSizeTHREE * \PullbackX, 0, 0);

    \draw[3DAxisBack] % -y
        (O) --
        (0, -\AxisSizeTHREE * \PullbackY, 0);

    \draw[3DAxisBack] % -z
        (O) --
        (0, 0, -\AxisSizeTHREE * \PullbackZ * 1.1);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Base Plane - XY
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \fill[3DPlane] % XY plane
        (\PlaneXYright, \PlaneXYback, 0) --
        (\PlaneXYright, \PlaneXYfront, 0) --
        (\PlaneXYleft, \PlaneXYfront, 0) --
        (\PlaneXYleft, \PlaneXYback, 0) --
        cycle;

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Nullspace
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \draw[3DNullspaceFront,behind,-]
        (O) --
        ++ (\NullspaceSize * 0.52, \NullspaceSize * 0.52, 0)
        coordinate (nullYZ);

    \draw[3DNullspaceFront]
        (nullYZ) --
        (\NullspaceSize, \NullspaceSize, 0);

    \draw[3DNullspaceBack,behind,-, thick]
        (O) --
        ++ (-\NullspaceSize * \NullspacePullback * 0.50,
                -\NullspaceSize * \NullspacePullback * 0.50, 0)
                coordinate (nullNULLPERP);

    \draw[3DNullspaceBack]
        (nullNULLPERP) --
        (-\NullspaceSize * \NullspacePullback,
            -\NullspaceSize * \NullspacePullback, 0);

    % ANGLE
    \path pic[3DAngle,angle radius = 3mm] {angle = D--O--xstar};
    \node[3DAngleLabel]
        at (-0.6, 0.6, -0.2)
        {$\alpha$};

    \node[3DNullspaceLabel]
        at (-\NullspaceSize * \NullspacePullback,
                -\NullspaceSize * \NullspacePullback, \NudgeNullspaceLabel)
        {$N$};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Orthogonal Complement basis
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \draw[3DNullPerpBasis]
        (O) -- (-\NullPerpFront , \NullPerpFront , 0);
    \draw[3DNullPerpBasisBack,behind]
        (O) -- (\NullPerpBack , -\NullPerpBack , 0);

    \draw[3DNullPerpBasis]
        (O) -- (0, 0, \NullPerpTop);
    \draw[3DNullPerpBasisBack]
        (O) -- (0, 0, -\NullPerpBottom);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% xstar
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \draw[3Dxstar]
        (O) -- (xstar);
    \node[above=0.5mm] at (xstar) {$x^\star$};
    \draw[3DNullPerpProjection] (xstar) -- (\xstarx, -\xstarx, 0);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Intersection of Shifted Nullspace and Positive Orthant
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \draw[3DIntersection,behind,-]
        (intersection) --
        ($(\NullspaceSize * \NullshiftSize  * 0.61, \NullspaceSize * \NullshiftSize  * 0.61, 0) + (xstar)$)
        coordinate (intersectionYZedge);
    \draw[3DIntersection]
        (intersectionYZedge) --
        ($(\NullspaceSize * \NullshiftSize, \NullspaceSize * \NullshiftSize, 0) + (xstar)$);

    \draw[cyan,
        decorate,
        decoration={
            markings,
            mark= between positions 0.1 and 0.9 step 3.5mm
            with
            {
                \draw[plusstyle,rotate=40,opacity=0.9] (-\PlusLength,-\PlusLength) -- (\PlusLength,\PlusLength);
                \draw[plusstyle,rotate=40,opacity=0.9] (\PlusLength,-\PlusLength) -- (-\PlusLength,\PlusLength);
            }
        }
    ]
        ($(intersection) + (0.2,0.2,0)$) --
        ($(\NullspaceSize * \NullshiftSize * 0.7, \NullspaceSize * \NullshiftSize  * 0.7, 0) + (xstar)$)
        coordinate (intersectionYZedge);
    \draw[cyan,
        decorate,
        decoration={
            markings,
            mark= between positions 0 and 0.8 step 3.5mm
            with
            {
                \draw[plusstyle,rotate=40]
                    (-\PlusLength,-\PlusLength) --
                    (\PlusLength,\PlusLength);
                \draw[plusstyle,rotate=40]
                    (\PlusLength,-\PlusLength) --
                    (-\PlusLength,\PlusLength);
            }
        }
    ]
        (intersectionYZedge) --
        ($(\NullspaceSize * \NullshiftSize, \NullspaceSize * \NullshiftSize, 0) + (xstar)$);


    \draw[3DIntersectionProjection,semithick]
        (intersection) --
        (0, -2 * \xstarx, 0);
    \draw[3DIntersectionProjection,semithick]
        (intersection) --
        (0, 0, \xstarz);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Base Plane - YZ
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \fill[3DPlane] % YZ plane
        (0 , \PlaneYZback, -\PlaneYZbottom) --
        (0, \PlaneYZback, \PlaneYZtop) --
        (0, \PlaneYZfront, \PlaneYZtop) --
        (0, \PlaneYZfront, -\PlaneYZbottom) --
        cycle;

    % Intersection
    \node[above=1mm] at (intersection) {$x_0$};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Shifted Nullspace
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \draw[3DNullShiftBack,behind,-,very thick]
        ($(O) + (xstar)$) --
        ($(-\NullspaceSize * \NullshiftPullback * 0.32, -\NullspaceSize * \NullshiftPullback * 0.32, 0) + (xstar)$) coordinate (nullshiftNULLPERP);
    \draw[3DNullShiftBack]
        (nullshiftNULLPERP) --
        ($(-\NullspaceSize * \NullshiftPullback, -\NullspaceSize * \NullshiftPullback, 0) + (xstar)$);

    % xstar point
    \fill[pointstyle,\NullPerpColor!60] (xstar) circle;

    % x_0 point
    \fill[pointstyle] (intersection) circle;

    \draw[3DNullShiftFront]
        ($(O) + (xstar)$) --
        (intersection);

    \node[3DNullShiftLabel] at
        ($(-\NullspaceSize * \NullshiftPullback,
        -\NullspaceSize * \NullshiftPullback,
        \NudgeNullshiftLabel) + (xstar)$)
        {$N + x^\star$};


\end{tikzpicture}
\end{minipage}

\hspace{0.2\linewidth}

\begin{minipage}[b]{0.35\linewidth}

\tdplotsetmaincoords{\CameraA}{\CameraB}

\begin{tikzpicture}[tdplot_main_coords, font=\footnotesize]

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Variables
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \def\xstarx{-1.5}                       % x coordinate of xstar
    \def\xstarz{-2}                         % z coordinate of xstar
    \coordinate (xstar) at (\xstarx, -\xstarx, \xstarz);
    \coordinate (intersection) at (0, -2 * \xstarx, \xstarz);
    \tkzDefPoint(0, 0){O};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Orthogonal Complement
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \draw[3DNullPerp]
        (-\NullPerpFront, \NullPerpFront , \NullPerpTop) --
        (\NullPerpBack, -\NullPerpBack , \NullPerpTop) --
        (\NullPerpBack , -\NullPerpBack , -\NullPerpBottom) --
        (-\NullPerpFront , \NullPerpFront , -\NullPerpBottom) --
        cycle;
    \node[3DNullPerpLabel] at (-\NullPerpFront - \NudgeNullPerpLabel,
                \NullPerpFront , -\NullPerpBottom - \NudgeNullPerpLabel)
        {$N^\perp$};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Axes
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \draw[3DAxis] % x
        (O) --
        (\AxisSizeTHREE * \ScaleX * 1.2, 0, 0);
    \node[\AxisLabelColorTHREE]
        at (\AxisSizeTHREE * \ScaleX * 1.3, 0, 0)
        {\footnotesize $\reals_{+}$};

    \draw[3DAxis] % y
        (O) --
        (0, \AxisSizeTHREE * \ScaleY * 1.2, 0);
    \node[\AxisLabelColorTHREE]
        at (0, \AxisSizeTHREE * \ScaleY * 1.3, 0)
        {\footnotesize $\reals_{+}$};

    \draw[3DAxis] % z
        (O) --
        (0, 0, \AxisSizeTHREE * \ScaleZ * 1.1);
    \node[\AxisLabelColorTHREE]  at (0, 0, \AxisSizeTHREE * \ScaleZ * 1.2)
        {\footnotesize $\reals_{+}$};

    \draw[3DAxisBack] % -x
        (O) --
        (-\AxisSizeTHREE * \PullbackX, 0, 0);

    \draw[3DAxisBack] % -y
        (O) --
        (0, -\AxisSizeTHREE * \PullbackY, 0);

    \draw[3DAxisBack] % -z
        (O) -- (0, 0, -\AxisSizeTHREE * \PullbackZ * 1.1);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% xstar
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \draw[3DNullShiftBack,behind,-,very thick,]
        ($(O) + (xstar)$) --
        ($(-\NullspaceSize * \NullshiftPullback * 0.25, -\NullspaceSize * \NullshiftPullback * 0.23, 0) + (xstar)$)
        coordinate (nullshiftNULLPERP);
    \draw[3DNullShiftBack]
        (nullshiftNULLPERP) --
        ($(-\NullspaceSize * \NullshiftPullback, -\NullspaceSize * \NullshiftPullback, 0) + (xstar)$);

    % projection vectors
    \draw[3DNullPerpProjection]
        (xstar) --
        (\xstarx, -\xstarx, 0);

    \draw[3Dxstar]
        (O) -- (xstar);
    \fill[pointstyle, \NullPerpColor!60] (xstar) circle;
    \node[below=0.5mm] at (xstar) {$x^\star$};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Intersection of Shifted Nullspace and Positive Orthant
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \draw[3DIntersection,behind,-,]
        (intersection) --
        ($(\NullspaceSize * \NullshiftSize * 0.65, \NullspaceSize * \NullshiftSize  * 0.65, 0) + (xstar)$) coordinate (intersectionYZedge);
    \draw[3DIntersection]
        (intersectionYZedge) --
        ($(\NullspaceSize * \NullshiftSize, \NullspaceSize * \NullshiftSize, 0) + (xstar)$);

    \draw[3DIntersectionProjection,semithick]
        (intersection) --
        (0, -2 * \xstarx, 0);
    \draw[3DIntersectionProjection,semithick]
        (intersection) --
        (0, 0, \xstarz);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Base Plane - XY
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \fill[3DPlane] % XY plane
        (\PlaneXYright, \PlaneXYback, 0) --
        (\PlaneXYright, \PlaneXYfront, 0) --
        (\PlaneXYleft, \PlaneXYfront, 0) --
        (\PlaneXYleft, \PlaneXYback, 0) --
        cycle;

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Nullspace
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \draw[3DNullspaceFront, behind, -]
        (O) --
        ++ (\NullspaceSize * 0.52, \NullspaceSize * 0.52, 0) coordinate (nullYZ);
    \draw[3DNullspaceFront]
        (nullYZ) --
        (\NullspaceSize, \NullspaceSize, 0);
    \draw[3DNullspaceBack, behind, -, thick]
        (O) -- ++ (-\NullspaceSize * \NullspacePullback * 0.52,
            -\NullspaceSize * \NullspacePullback * 0.52, 0)
        coordinate (nullNULLPERP);
    \draw[3DNullspaceBack]
        (nullNULLPERP) --
        (-\NullspaceSize * \NullspacePullback,
            -\NullspaceSize * \NullspacePullback, 0);

    % ANGLE
    \path pic[3DAngle] {angle = D--O--xstar};
    \node[3DAngleLabel] at (-0.25, 0.25, -0.7) {$\alpha$};

    \node[3DNullspaceLabel]
        at (-\NullspaceSize * \NullspacePullback,
                -\NullspaceSize * \NullspacePullback, \NudgeNullspaceLabel)
        {$N$};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Base Plane - YZ
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \fill[3DPlane] % YZ plane
        (0 , \PlaneYZback, -\PlaneYZbottom) --
        (0, \PlaneYZback, \PlaneYZtop) --
        (0, \PlaneYZfront, \PlaneYZtop) --
        (0, \PlaneYZfront, -\PlaneYZbottom) --
        cycle;

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Shifted Nullspace
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    % nullshift between YZ plane and Orthocomplement
    \draw[3DNullShiftFront]
        ($(O) + (xstar)$) -- (intersection);

    \node[3DNullShiftLabel] at
        ($(-\NullspaceSize * \NullshiftPullback,
        -\NullspaceSize * \NullshiftPullback,
        \NudgeNullshiftLabel) + (xstar)$)
        {$N + x^\star$};


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Orthogonal complement basis
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \draw[3DNullPerpBasis]
        (O) --
        (-\NullPerpFront , \NullPerpFront , 0);
    \draw[3DNullPerpBasisBack, behind]
        (O) --
        (\NullPerpBack , -\NullPerpBack , 0);
    \draw[3DNullPerpBasis]
        (O) --
        (0, 0, \NullPerpTop);
    \draw[3DNullPerpBasisBack]
        (O) --
        (0, 0, -\NullPerpBottom);

\end{tikzpicture}
\end{minipage}

